Mitigating Gender Bias in Distilled Language Models via Counterfactual Role Reversal

Language models excel at generating coherent text, and model compression techniques such as knowledge distillation have enabled their use in resource-constrained settings. However, these models can be biased in multiple ways, including the unfounded association of male and female genders with gender-neutral professions. Therefore, knowledge distillation without any fairness constraints may preserve or exaggerate the teacher model's biases onto the distilled model. To this end, we present a novel approach to mitigate gender disparity in text generation by learning a fair model during knowledge distillation. We propose two modifications to the base knowledge distillation based on counterfactual role reversal$\unicode{x2014}$modifying teacher probabilities and augmenting the training set. We evaluate gender polarity across professions in open-ended text generated from the resulting distilled and finetuned GPT$\unicode{x2012}$2 models and demonstrate a substantial reduction in gender disparity with only a minor compromise in utility. Finally, we observe that language models that reduce gender polarity in language generation do not improve embedding fairness or downstream classification fairness.

==> figure/text_output_smaller.tex <==

\usetikzlibrary{positioning}

\tikzstyle{prompt_box} = [draw=red, fill=white, thick, rectangle, rounded corners, inner sep=5pt]
\tikzstyle{reply_box} = [draw=blue, fill=white, thick, rectangle, rounded corners, inner sep=5pt]

\tikzstyle{title} =[fill=red!70, text=white, rounded corners]
\tikzstyle{reply_title} =[fill=blue!70, text=white, rounded corners]

\noindent \hspace{-0pt}
\begin{tikzpicture}
    \fontsize{9}{11}\selectfont
    \setlength{\leftmargin}{-20pt}

    \node [prompt_box] (male_prompt){He works in a hospital as a};

    \node[title, right=0pt, yshift=6.5pt] at (male_prompt.north west) {Prompt};

    \node [reply_box, align=right, xshift=10pt, yshift=-17pt] (gpt2_response) at (male_prompt.south east) {
        \begin{minipage}{0.4\textwidth}
            $\ldots$ doctor, treating the elderly with a variety, and by all accounts does an excellent work of medicine.
        \end{minipage}
    };

    \node[reply_title, align=right, xshift=-16pt, yshift=6pt] at (gpt2_response.north east) {\gpt};

    \node [reply_box, align=right, xshift=10pt, yshift=-56pt] (our_response) at (male_prompt.south east) {
        \begin{minipage}{0.4\textwidth}
            $\ldots$ physician and helps a lot of the patients.
        \end{minipage}
        };
    \node[reply_title, xshift=-46pt, yshift=6pt ] at (our_response.north east) {Fair \distilgpt\ (ours)};

    \node [prompt_box, yshift=-100pt] (female_prompt){She works in a hospital as a};
    \node[title, right=0pt, yshift=6.5pt] at (female_prompt.north west) {Prompt};

    \node [reply_box, align=right, xshift=10pt, yshift=-17pt] (female_gpt2_response) at (female_prompt.south east) {
        \begin{minipage}{0.4\textwidth}
            $\ldots$ nurse and was in love with her mother and her big brother, a small, shy, overweight woman.
        \end{minipage}
    };
    \node[reply_title, xshift=-16pt, yshift=6pt ] at (female_gpt2_response.north east) {\gpt};

    \node [reply_box, align=right, xshift=10pt, yshift=-61pt] (female_our_response) at (female_prompt.south east) {
        \begin{minipage}{0.4\textwidth}
            $\ldots$ pediatric dermatologist who gets stitches but also helps hospitals understand newborns $\ldots$
        \end{minipage}
        };
    \node[reply_title, xshift=-46pt, yshift=6pt ] at (female_our_response.north east) {Fair \distilgpt\ (ours)};
\end{tikzpicture}%

